Characterizing the Chemistry of the Milky Way Stellar Halo: Detailed Chemical Analysis of a Metal-Poor Stellar Stream

We present the results of a detailed abundance analysis of one of the confirmed building blocks of the Milky Way stellar halo, a kinematically-coherent metal-poor stellar stream. We have obtained high resolution and high S/N spectra of 12 probable stream members using the MIKE spectrograph on the Magellan-Clay Telescope at Las Campanas Observatory and the 2dCoude spectrograph on the Smith Telescope at McDonald Observatory. We have derived abundances or upper limits for 51 species of 46 elements in each of these stars. The stream members show a range of metallicity (-3.4 < [Fe/H] < -1.5) but are otherwise chemically homogeneous, with the same star-to-star dispersion in [X/Fe] as the rest of the halo. This implies that, in principle, a significant fraction of the Milky Way stellar halo could have formed from accreted systems like the stream. The stream stars show minimal evolution in the alpha or Fe-group elements over the range of metallicity. This stream is enriched with material produced by the main and weak components of the rapid neutron-capture process and shows no evidence for enrichment by the slow neutron-capture process.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tablecaption{Log of Observations
\label{obstab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Star} &
\colhead{Telescope/} &
%\colhead{Observer} &
\colhead{Exp.} & 
\colhead{Date} &
\colhead{UT mid-} &
\colhead{Heliocentric} &
\colhead{Heliocentric} \\
\colhead{} &
\colhead{Instrument} &
%\colhead{} &
\colhead{time (s)} &
\colhead{} &
\colhead{exposure} &
\colhead{JD} &
\colhead{RV (\kmsec)} }
\startdata
BD$+$10~2495	& McDonald-Smith/2dCoude  & 5600   & 2009 May 06 & 06:23 & 2454957.771	 & $+$250.8	\\
BD$+$10~2495	& McDonald-Smith/2dCoude  & 3600   & 2009 Jun 10 & 04:31 & 2454992.690   & $+$250.8     \\
BD$+$29~2356    & McDonald-Smith/2dCoude  & 5400   & 2009 Jun 11 & 05:45 & 2454993.741   & $-$207.3     \\
BD$+$30~2611	& McDonald-Smith/2dCoude  & 2700   & 2009 May 06 & 07:43 & 2454957.826	 & $-$280.4	\\
BD$+$30~2611	& McDonald-Smith/2dCoude  & 2300   & 2009 Jun 10 & 05:25 & 2454992.729   & $-$280.0     \\
BD$+$30~2611	& McDonald-Smith/2dCoude  & 2500   & 2009 Jun 14 & 07:28 & 2454996.814   & $-$280.4     \\
CD$-$36~1052    & Magellan-Clay/MIKE      & 1200   & 2009 Jul 04 & 10:12 & 2455016.924   & $+$304.7     \\
CS 22876--040   & Magellan-Clay/MIKE      & 5800   & 2009 Jul 26 & 07:17 & 2455038.807   & $-$189.9     \\
CS 22948--093	& Magellan-Clay/MIKE      & 1400   & 2006 Aug 03 & 04:07 & 2453950.677	 & $+$367.9	\\
CS 22948--093	& Magellan-Clay/MIKE      & 900    & 2009 Oct 26 & 02:42 & 2455130.614   & $+$360.4     \\
CS 29513--031	& Magellan-Clay/MIKE      & 5400   & 2006 Jul 19 & 09:11 & 2453935.887	 & $+$295.7	\\
CS 29513--031   & Magellan-Clay/MIKE      & 1200   & 2009 Jul 04 & 09:44 & 2455016.909   & $+$283.8     \\
CS 29513--031   & Magellan-Clay/MIKE      & 1200   & 2009 Jul 25 & 06:14 & 2455037.764   & $+$283.6     \\
CS 29513--031   & Magellan-Clay/MIKE      & 1200   & 2009 Oct 28 & 01:58 & 2455132.584   & $+$284.1     \\
CS 29513--032   & Magellan-Clay/MIKE      & 3800   & 2009 Jul 25 & 09:04 & 2455037.882   & $-$215.8     \\
CS 29513--032   & Magellan-Clay/MIKE      & 600    & 2009 Oct 26 & 03:27 & 2455130.646   & $-$215.4     \\
HD 119516	& McDonald-Smith/2dCoude  & 2700   & 2009 May 07 & 06:40 & 2454958.782	 & $-$285.9	\\
HD 128279	& Magellan-Clay/MIKE      & 200    & 2004 Jul 14 & 22:49 & 2453201.453	 & $-$75.7	\\
HD 128279	& Magellan-Clay/MIKE      & 20     & 2004 Jun 22 & 22:57 & 2453179.460	 & $-$76.1	\\
HD 128279	& Magellan-Clay/MIKE      & 90     & 2004 Jul 23 & 22:59 & 2453210.459	 & $-$75.7	\\
HD 128279	& Magellan-Clay/MIKE      & 240    & 2005 May 31 & 03:05 & 2453521.634	 & $-$75.3	\\
HD 175305	& McDonald-Smith/2dCoude  & 1500   & 2009 May 06 & 11:14 & 2454957.967	 & $-$184.2	\\
HD 237846       & McDonald-Smith/2dCoude  & 6000   & 2009 Jun 11 & 03:30 & 2454993.643   & $-$303.8     \\
HD 237846       & McDonald-Smith/2dCoude  & 2100   & 2009 Jun 14 & 02:58 & 2454996.620   & $-$303.5     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecaption{Observational Stellar Data
\label{rvtab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Star} &
\colhead{$\alpha$} &
\colhead{$\delta$} &
\colhead{$\langle$RV$\rangle$\tablenotemark{a}} & 
\colhead{Binary} &  
\colhead{Total exp.} &
\colhead{No.} & 
\colhead{S/N} & 
\colhead{S/N} & 
\colhead{S/N} & 
\colhead{S/N} \\ 
\colhead{} &
\colhead{(J2000)} &
\colhead{(J2000)} &
\colhead{(\kmsec)} &
\colhead{flag\tablenotemark{b}} &
\colhead{time (s)} &
\colhead{obs.} &
\colhead{3950\AA} &
\colhead{4550\AA} &
\colhead{5200\AA} &
\colhead{6750\AA} }
\startdata
%\multicolumn{11}{c}{Probable Stream Members} \\ \hline
BD$+$10~2495	& 12:59:20	& $+$09:14:36  & $+$258.3  & 3	& 9200	& 2	& 50	& 105	& 140	& 185   \\
BD$+$29~2356    & 13:01:52      & $+$29:11:18  & $-$207.3  & 1  & 5400  & 1     & 20    & 50    & 65    & 85    \\
BD$+$30~2611	& 15:06:54	& $+$30:00:37  & $-$280.3  & 1	& 7500	& 3	& 35	& 120	& 180	& 270   \\
CD$-$36~1052    & 02:47:38      & $-$36:06:24  & $+$304.7  & 1  & 1200  & 1     & 85    & 140   & 130   & 195   \\
CS 22876--040   & 00:04:52      & $-$34:13:37  & $-$189.9  & 0  & 5800  & 1     & 60    & 100   & 90    & 135   \\
CS 22948--093	& 21:50:32	& $-$41:07:49  & \nodata   & 2	& 10300 & 4     & 85    & 110   & 75    & 95    \\
CS 29513--031	& 23:25:11	& $-$39:59:29  & \nodata   & 2	& 7800  & 3     & 80    & 105   & 80    & 100   \\
CS 29513--032   & 23:22:19      & $-$39:44:25  & $-$215.6  & 1  & 4400  & 2     & 60    & 100   & 95    & 140   \\
HD 119516	& 13:43:27	& $+$15:34:31  & $-$285.9  & 1	& 2700	& 1	& 65	& 120	& 150	& 175   \\
HD 128279	& 14:36:50	& $-$29:06:46  & $-$75.7   & 1	& 550	& 4	& 625	& 880	& 505	& 750   \\
HD 175305	& 18:47:06	& $+$74:43:31  & $-$184.2  & 1	& 1500	& 1	& 60	& 135	& 190	& 250   \\
HD 237846       & 09:52:39      & $+$57:54:59  & $-$303.6  & 1  & 8100  & 2     & 45    & 100   & 135   & 185   \\
%\hline \multicolumn{11}{c}{Rejected Stream Candidates} \\ \hline
\enddata 
\tablenotetext{a}{Mean or systemic Heliocentric radical velocity}
\tablenotetext{b}{Binary flags:
(0) unknown binary status;
(1) no RV variations detected in multiple epochs, either among our observations 
or in combination with previous studies;
(2) RV variations detected, suspected binary, no systemic velocity listed;
(3) spectroscopic binary confirmed by other studies, systemic velocity listed.
}
%\tablenotetext{c}{This star shows evidence of pollution from a companion that passed
%through the AGB phase of evolution, so this star may be in a binary or multiple
%star system whose systemic velocity may differ from the observed 
%Heliocentric radial velocity.
%}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cl}
\tablecaption{References for Transition Probabilities or Oscillator Strengths
\label{loggftab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Species} &
\colhead{Reference(s) and Comments}}
\startdata
Li~\textsc{i}   & \citet{yan98} \\
C		& CH $A^2\Delta - X^2\Pi$ G-band linelist from B.\ Plez (private communication) \\
N               & CN $B^2\Sigma - X^2\Sigma$ (0,0) band from \citet{kurucz95} \\
O~\textsc{i}	& \citet{fuhr09} \\
Na~\textsc{i}	& \citet{fuhr09} \\
Mg~\textsc{i}	& \citet{aldenius07} for the Mg~b triplet; \citet{barklem05} \\
                & and references therein for all other transitions \\
Al~\textsc{i}	& \citet{fuhr09} \\
Si~\textsc{i}	& \citet{fuhr09}, \citet{nahar93}, via NIST \\
K~\textsc{i}	& \citet{fuhr09} \\
Ca~\textsc{i}	& \citet{fuhr09} \\
Sc~\textsc{ii}	& \citet{lawler89} \\
Ti~\textsc{i}	& \citet{blackwell82a,blackwell82b}, increased by 0.056~dex \\
                & according to \citet{grevesse89} \\
Ti~\textsc{ii}	& \citet{pickering01} (with corrections given in \citet{pickering02}) \\
V~\textsc{i}	& \citet{doerr85a} \\
V~\textsc{ii}	& \citet{biemont89} \\
Cr~\textsc{i}	& \citet{sobeck07} \\
Cr~\textsc{ii}	& \citet{nilsson06} \\
Mn~\textsc{i}	& \citet{booth84}, \citet{blackwellwhitehead07} \\
Mn~\textsc{ii}	& \citet{martinson77} \\
Fe~\textsc{i}	& \citet{obrian91} \\
Fe~\textsc{ii}	& \citet{melendez09} \\
Co~\textsc{i}	& \citet{nitz99}, otherwise \citet{cardon82} \\
Ni~\textsc{i}	& \citet{blackwell89}, otherwise \citet{doerr85b} \\
Cu~\textsc{i}	& \citet{fuhr09} \\
Zn~\textsc{i}	& \citet{biemont80} \\
Rb~\textsc{i}	& \citet{fuhr09} \\
Sr~\textsc{ii}	& \citet{fuhr09} \\
Y~\textsc{ii}	& \citet{hannaford82} \\
Zr~\textsc{ii}	& \citet{biemont81} \\
Nb~\textsc{ii}	& \citet{hannaford85} \\    %did I actually use Nb?
Mo~\textsc{i}	& \citet{whaling88} \\
Ru~\textsc{i}	& \citet{wickliffe94} \\    %did I actually use Ru?
Ba~\textsc{ii}	& \citet{fuhr09} \\
La~\textsc{ii}	& \citet{lawler01a} \\
Ce~\textsc{ii}	& \citet{lawler09} \\
Pr~\textsc{ii}	& \citet{ivarsson01}, \citet{li07} \\
Nd~\textsc{ii}	& \citet{denhartog03} \\
Sm~\textsc{ii}	& \citet{lawler06} \\
Eu~\textsc{ii}	& \citet{lawler01b} \\
Gd~\textsc{ii}	& \citet{denhartog06} \\
Tb~\textsc{ii}	& \citet{lawler01c} \\
Dy~\textsc{ii}	& \citet{wickliffe00} \\
Ho~\textsc{ii}	& \citet{lawler04} \\
Er~\textsc{ii}	& \citet{lawler08} \\
Tm~\textsc{ii}	& \citet{wickliffe97} \\
Yb~\textsc{ii}	& \citet{biemont98}, renormalized to \citet{pinnington97}; \\
                & see the appendix of \citet{sneden09} for discussion      \\
Hf~\textsc{ii}	& \citet{lawler07} \\
Ir~\textsc{ii}	& \citet{ivarsson03} \\
Pb~\textsc{ii}	& \citet{biemont00} \\
Th~\textsc{ii}	& \citet{nilsson02} \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablecaption{Equivalent Width Measurements for All Stars
\label{ewtab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Wavelength (\AA)} &
\colhead{Species ID\tablenotemark{a}} &
\colhead{E.P.\ (eV)} &
\colhead{$\log (gf)$} &
\colhead{E.W.\ (m\AA)\tablenotemark{b}}}
\startdata
%\hline\hline 
\multicolumn{5}{c}{                               BD$+$10~2495} \\ 
\hline       
   6707.80 &  3.0 & 0.00 &  0.17 &   synth \\
   6300.30 &  8.0 & 0.00 & -9.78 & \nodata \\
   7771.94 &  8.0 & 9.14 &  0.37 &     7.1 \\
   7774.17 &  8.0 & 9.14 &  0.22 &     7.5 \\
   7775.39 &  8.0 & 9.14 &  0.00 &     5.2 \\
%   5682.63 & 11.0 & 2.10 & -0.71 & \nodata \\
%   5688.20 & 11.0 & 2.10 & -0.45 &     8.9 \\
%   5889.95 & 11.0 & 0.00 &  0.11 & \nodata \\
%   5895.92 & 11.0 & 0.00 & -0.19 & \nodata \\
%   3829.36 & 12.0 & 2.71 & -0.21 & \nodata \\
%   3832.30 & 12.0 & 2.71 &  0.27 & \nodata \\
%   3838.29 & 12.0 & 2.72 &  0.49 & \nodata \\
%   4057.51 & 12.0 & 4.35 & -0.89 & \nodata \\
%   4167.27 & 12.0 & 4.35 & -0.71 &    87.8 \\
%   4702.99 & 12.0 & 4.33 & -0.38 &    98.4 \\
%   5172.68 & 12.0 & 2.71 & -0.45 & \nodata \\
%   5183.60 & 12.0 & 2.72 & -0.24 & \nodata \\
%   5528.40 & 12.0 & 4.34 & -0.50 &    98.8 \\
\vdots & \vdots & \vdots & \vdots & \vdots \\
\enddata
\tablecomments{
The full table is available in machine-readable form in the electronic
edition of the journal;
only a small portion is shown here to present its general form and content.
}
\tablenotetext{a}{
The integer component of the species ID indicates the atomic number,
and the decimal component indicates the ionization state 
(0~$=$~neutral, 1~$=$~singly ionized).
}
\tablenotetext{b}{
``Synth'' indicates an abundance was derived from spectrum synthesis;
``limit'' indicates that an upper limit on the abundance was derived from 
the line.
}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{Model Atmosphere Parameters
\label{modeltab}}
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Star} &
\colhead{T$_{\rm eff}$}&
\colhead{log $g$} & 
\colhead{$v_{t}$} &
\colhead{[M/H]} &
\colhead{Evolutionary} \\
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{(\kmsec)} &
\colhead{} &
\colhead{state} }
\startdata
%\multicolumn{6}{c}{Probable Stream Members} \\ \hline
         BD$+$10~2495 & 4710 &  1.30 &  1.55 & $-$2.45 & RGB  \\
         BD$+$29~2356 & 4760 &  1.60 &  1.45 & $-$1.55 & RGB  \\
         BD$+$30~2611 & 4330 &  0.60 &  1.85 & $-$1.45 & RGB  \\
         CD$-$36~1052 & 6070 &  2.30 &  3.20 & $-$1.65 & RHB  \\
        CS~22876--040 & 6280 &  3.70 &  1.60 & $-$2.30 & SGB  \\
        CS~22948--093 & 6480 &  4.00 &  1.15 & $-$3.35 & SGB  \\
        CS~29513--031 & 6650 &  3.70 &  0.80 & $-$2.55 & SGB  \\
        CS~29513--032 & 5810 &  3.30 &  1.45 & $-$2.10 & SGB  \\
            HD~119516 & 5290 &  1.10 &  2.25 & $-$2.15 & RHB  \\
            HD~128279 & 5050 &  2.35 &  1.50 & $-$2.45 & RGB  \\
            HD~175305 & 4770 &  1.80 &  1.25 & $-$1.60 & RGB  \\
            HD~237846 & 4600 &  1.00 &  1.50 & $-$3.20 & RGB  \\
%\hline \multicolumn{6}{c}{Rejected Stream Candidates} \\ \hline
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecaption{Comparison of Temperature Estimates
\label{teffcomp}}
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Star} &
\colhead{$T_{\rm eff}$\tablenotemark{a}} &
\colhead{$T_{\rm eff}(V-J)$\tablenotemark{b}} &
\colhead{$T_{\rm eff}(V-H)$\tablenotemark{b}} &
\colhead{$T_{\rm eff}(V-K)$\tablenotemark{b}} &
\colhead{$\Delta T_{\rm mean}$} \\
\colhead{} &
\colhead{(K)} &
\colhead{(K)} &
\colhead{(K)} &
\colhead{(K)} &
\colhead{(K)} }
\startdata
 BD$+$10~2495 & 4710 &  4946$\pm$119 & 4916$\pm$69 & 4964$\pm$74 & $-$232 \\
 BD$+$30~2611 & 4330 &  4258$\pm$209 & 4141$\pm$78 & 4244$\pm$40 & $+$116 \\
    HD~128279 & 5050 &  5274$\pm$157 & 5282$\pm$94 & 5305$\pm$82 & $-$237 \\
    HD~175305 & 4770 &  5063$\pm$152 & 5028$\pm$85 & 5042$\pm$66 & $-$274 \\
    HD~237846 & 4600 &  4968$\pm$123 & 4984$\pm$85 & 4985$\pm$65 & $-$379 \\ 
\enddata
\tablenotetext{a}{This study, spectroscopic estimate}
\tablenotetext{b}{\citet{alonso99a}}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\tablecaption{Elemental Abundances I.\
\label{abundtab1}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{BD$+$10~2495} &
\colhead{} &
\multicolumn{4}{c}{BD$+$29~2356} &
\colhead{} &
\multicolumn{4}{c}{BD$+$30~2611} \\
\cline{2-5} \cline{7-10} \cline{12-15}
\colhead{Species} &
\colhead{log\,$\epsilon$(X)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} \\
\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} }
\startdata
Li I  &       0.57 &      -1.63 &    0.25 &       1  & &  $<$   0.70 &    \nodata & \nodata & \nodata  & & $<$  -0.01 &    \nodata & \nodata & \nodata  \\
C     &       5.92 &      -0.31 &    0.20 &       1  & &        6.71 &      -0.24 &    0.20 &       1  & &       6.32 &      -0.72 &    0.30 &       1  \\
N     &    \nodata &    \nodata & \nodata & \nodata  & &        6.57 &       0.36 &    0.20 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
O  I  &       7.30 &       0.70 &    0.11 &       3  & &        8.04 &       0.72 &    0.25 &       1  & &       7.40 &      -0.01 &    0.30 &       1  \\
Na I  &       3.89 &      -0.11 &    0.25 &       1  & &        4.51 &      -0.21 &    0.15 &       2  & &       4.55 &      -0.26 &    0.15 &       2  \\
Mg I  &       5.78 &       0.53 &    0.15 &       4  & &        6.34 &       0.37 &    0.11 &       3  & &       6.37 &       0.31 &    0.16 &       3  \\
Al I  &       3.56 &      -0.58 &    0.25 &       1  & &     \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Si I  &       5.72 &       0.50 &    0.15 &       2  & &        6.10 &       0.16 &    0.23 &       4  & &       6.12 &       0.09 &    0.18 &       3  \\
K  I  &    \nodata &    \nodata & \nodata & \nodata  & &        4.28 &       0.77 &    0.25 &       1  & &       4.14 &       0.54 &    0.25 &       1  \\
Ca I  &       4.46 &       0.43 &    0.10 &       9  & &        5.20 &       0.45 &    0.10 &       7  & &       5.13 &       0.29 &    0.10 &       5  \\
Sc II &       0.63 &      -0.14 &    0.11 &       6  & &        1.63 &       0.14 &    0.10 &       5  & &       1.47 &      -0.11 &    0.25 &       1  \\
Ti I  &       2.72 &       0.06 &    0.10 &      16  & &        3.48 &       0.10 &    0.10 &      14  & &       3.41 &      -0.06 &    0.10 &       9  \\
Ti II &       2.81 &       0.15 &    0.10 &      20  & &        3.74 &       0.36 &    0.12 &      12  & &       3.61 &       0.14 &    0.11 &       5  \\
V  I  &       1.36 &      -0.31 &    0.25 &       1  & &        1.88 &      -0.51 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
V  II &       1.62 &      -0.05 &    0.16 &       2  & &        2.36 &      -0.03 &    0.30 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Cr I  &       3.11 &      -0.23 &    0.10 &      10  & &        3.94 &      -0.12 &    0.10 &       9  & &       4.02 &      -0.13 &    0.10 &       4  \\
Cr II &       3.54 &       0.20 &    0.10 &       3  & &        4.16 &       0.10 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Mn I  &       2.72 &      -0.34 &    0.18 &       8  & &        3.44 &      -0.34 &    0.10 &       5  & &       3.52 &      -0.35 &    0.25 &       1  \\
Mn II &    \nodata &    \nodata & \nodata & \nodata  & &     \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Fe I  &       5.19 &       0.00 &    0.10 &     112  & &        5.91 &       0.00 &    0.11 &      82  & &       6.00 &       0.00 &    0.10 &      58  \\
Fe II &       5.13 &      -0.06 &    0.10 &       9  & &        5.81 &      -0.10 &    0.10 &       7  & &       5.97 &      -0.03 &    0.10 &      10  \\
Co I  &       2.46 &      -0.13 &    0.15 &       2  & &        3.18 &      -0.13 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Ni I  &       3.91 &      -0.01 &    0.10 &       8  & &        4.65 &       0.01 &    0.18 &       7  & &       4.70 &      -0.03 &    0.17 &       4  \\
Cu I  &       0.99 &      -0.89 &    0.25 &       1  & &        2.05 &      -0.55 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Zn I  &       2.32 &       0.05 &    0.25 &       1  & &        3.05 &       0.06 &    0.15 &       2  & &       2.87 &      -0.21 &    0.15 &       2  \\
%Ga I  &    \nodata &    \nodata & \nodata & \nodata  & &     \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Rb I  &    \nodata &    \nodata & \nodata & \nodata  & &  $<$   2.00 & $<$   1.09 & \nodata & \nodata  & & $<$   1.25 & $<$   0.25 & \nodata & \nodata  \\
Sr II &       0.44 &      -0.08 &    0.30 &       1  & &        1.26 &       0.02 &    0.30 &       2  & &       1.00 &      -0.33 &    0.25 &       1  \\
Y  II &      -0.52 &      -0.43 &    0.10 &       4  & &        0.52 &      -0.11 &    0.10 &       3  & &       0.41 &      -0.31 &    0.10 &       3  \\
Zr II &       0.27 &       0.00 &    0.10 &       3  & &        1.33 &       0.34 &    0.10 &       3  & &       1.08 &       0.01 &    0.15 &       2  \\
Nb II & $<$   0.59 & $<$   1.46 & \nodata & \nodata  & &  $<$   1.63 & $<$   1.78 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Mo I  &      -0.43 &       0.02 &    0.25 &       1  & &        0.46 &       0.19 &    0.25 &       1  & &       0.38 &       0.02 &    0.30 &       1  \\
Tc I  & $<$   0.29 & $<$   2.62 & \nodata & \nodata  & &  $<$   1.08 & $<$   2.69 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Ru I  &    \nodata &    \nodata & \nodata & \nodata  & &     \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
%Sn I  & $<$   1.35 & $<$   1.69 & \nodata & \nodata  & &  $<$   2.98 & $<$   2.60 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Ba II &      -0.38 &      -0.01 &    0.18 &       2  & &        0.62 &       0.09 &    0.15 &       2  & &       0.68 &       0.06 &    0.25 &       1  \\
La II &      -1.36 &      -0.22 &    0.10 &       4  & &       -0.47 &      -0.05 &    0.10 &       4  & &      -0.24 &       0.09 &    0.13 &       9  \\
Ce II &      -0.97 &      -0.07 &    0.10 &       4  & &       -0.06 &       0.12 &    0.13 &       4  & &       0.14 &       0.23 &    0.10 &       7  \\
Pr II &      -1.17 &       0.35 &    0.25 &       1  & &       -0.45 &       0.31 &    0.16 &       3  & &      -0.50 &       0.17 &    0.16 &       5  \\
Nd II &      -0.92 &      -0.06 &    0.10 &       5  & &        0.16 &       0.30 &    0.16 &       6  & &       0.26 &       0.31 &    0.10 &       7  \\
Sm II &      -1.28 &       0.09 &    0.15 &       2  & &       -0.31 &       0.34 &    0.15 &       2  & &      -0.12 &       0.44 &    0.10 &       7  \\
Eu II &      -1.69 &       0.13 &    0.10 &       3  & &       -0.69 &       0.41 &    0.25 &       1  & &      -0.36 &       0.65 &    0.15 &       2  \\
Gd II &      -1.07 &       0.18 &    0.15 &       2  & &       -0.07 &       0.46 &    0.22 &       2  & &       0.20 &       0.64 &    0.21 &       3  \\
Tb II &      -1.77 &       0.21 &    0.30 &       1  & &       -0.94 &       0.32 &    0.25 &       1  & &      -0.86 &       0.31 &    0.25 &       1  \\
Dy II &      -1.05 &       0.22 &    0.10 &       4  & &        0.04 &       0.59 &    0.21 &       2  & &       0.38 &       0.84 &    0.17 &       3  \\
Ho II &      -1.80 &       0.06 &    0.30 &       1  & &       -0.64 &       0.50 &    0.30 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Er II &      -1.20 &       0.21 &    0.15 &       2  & &        0.04 &       0.73 &    0.30 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Tm II &      -2.16 &      -0.06 &    0.30 &       1  & &     \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
Yb II &      -1.25 &       0.17 &    0.25 &       1  & &       -0.28 &       0.44 &    0.30 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
Hf II & $<$  -1.30 & $<$   0.19 & \nodata & \nodata  & &       -0.54 &       0.22 &    0.30 &       1  & &      -0.46 &       0.21 &    0.15 &       2  \\
Ir I  & $<$  -0.11 & $<$   0.87 & \nodata & \nodata  & &  $<$   1.04 & $<$   1.30 & \nodata & \nodata  & &       0.35 &       0.52 &    0.35 &       1  \\
Pb I  & $<$   0.88 & $<$   1.32 & \nodata & \nodata  & &        0.35 &       0.07 &    0.30 &       1  & &       0.56 &       0.19 &    0.30 &       1  \\
Th II &      -1.96 &       0.25 &    0.30 &       1  & &       -1.07 &       0.42 &    0.30 &       1  & &      -0.98 &       0.42 &    0.30 &       1  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\tablecaption{Elemental Abundances II.\
\label{abundtab2}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{CD$-$36~1052} &
\colhead{} &
\multicolumn{4}{c}{CS~22876--040} &
\colhead{} &
\multicolumn{4}{c}{CS~22948--093} \\
\cline{2-5} \cline{7-10} \cline{12-15}
\colhead{Species} &
\colhead{log\,$\epsilon$(X)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} \\
\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} }
\startdata
 Li I  & $<$   1.79 &    \nodata & \nodata & \nodata  & &       2.09 &      -0.11 &    0.25 &       1  & & $<$   2.35 &    \nodata & \nodata & \nodata  \\
 C     & $<$   7.05 & $<$   0.30 & \nodata & \nodata  & & $<$   6.79 & $<$   0.59 & \nodata & \nodata  & & $<$   6.90 & $<$   1.72 & \nodata & \nodata  \\
 N     & $<$   8.80 & $<$   2.79 & \nodata & \nodata  & & $<$   8.50 & $<$   3.04 & \nodata & \nodata  & & $<$   8.60 & $<$   4.16 & \nodata & \nodata  \\
 O  I  &       7.94 &       0.82 &    0.12 &       3  & &       7.20 &       0.63 &    0.10 &       3  & & $<$   7.23 & $<$   1.68 & \nodata & \nodata  \\
 Na I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$   2.27 & $<$  -0.68 & \nodata & \nodata  \\
 Mg I  &       6.13 &       0.36 &    0.10 &       5  & &       5.53 &       0.31 &    0.10 &       4  & &       4.44 &       0.24 &    0.15 &       3  \\
 Al I  &       3.90 &      -0.76 &    0.15 &       2  & &       3.25 &      -0.86 &    0.25 &       1  & &       2.40 &      -0.69 &    0.15 &       2  \\
 Si I  &       6.06 &       0.32 &    0.25 &       1  & &       5.56 &       0.37 &    0.25 &       1  & &       4.15 &      -0.02 &    0.25 &       1  \\
 K  I  &       3.77 &       0.46 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ca I  &       4.88 &       0.33 &    0.10 &      12  & &       4.50 &       0.50 &    0.10 &      13  & &       3.43 &       0.45 &    0.10 &       3  \\
 Sc II &       1.55 &       0.24 &    0.14 &       7  & &       0.88 &       0.14 &    0.10 &       3  & &       0.18 &       0.46 &    0.10 &       4  \\
 Ti I  &       3.37 &       0.19 &    0.10 &       7  & &       3.17 &       0.54 &    0.11 &       7  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ti II &       3.48 &       0.30 &    0.10 &      16  & &       3.07 &       0.44 &    0.10 &      21  & &       2.03 &       0.42 &    0.10 &       7  \\
 V  I  &       2.23 &       0.04 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 V  II &       2.38 &       0.19 &    0.25 &       1  & &       1.81 &       0.17 &    0.15 &       2  & & $<$   1.87 & $<$   1.25 & \nodata & \nodata  \\
 Cr I  &       3.76 &      -0.10 &    0.12 &       7  & &       3.19 &      -0.12 &    0.10 &       3  & &       2.07 &      -0.22 &    0.15 &       2  \\
 Cr II &       4.08 &       0.22 &    0.10 &       3  & &       3.54 &       0.23 &    0.15 &       2  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Mn I  &       3.38 &      -0.20 &    0.15 &       5  & &       2.70 &      -0.33 &    0.10 &       3  & &       1.91 &      -0.10 &    0.30 &       1  \\
 Mn II &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Fe I  &       5.71 &       0.00 &    0.10 &     107  & &       5.16 &       0.00 &    0.10 &     107  & &       4.14 &       0.00 &    0.11 &      37  \\
 Fe II &       5.76 &       0.05 &    0.10 &       8  & &       5.27 &       0.11 &    0.10 &      10  & &       4.12 &      -0.02 &    0.25 &       1  \\
 Co I  &       3.16 &       0.05 &    0.25 &       1  & &       2.54 &      -0.02 &    0.12 &       3  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ni I  &       4.32 &      -0.12 &    0.10 &       4  & &       3.93 &       0.04 &    0.11 &       5  & &       2.90 &       0.03 &    0.22 &       3  \\
 Cu I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Zn I  &       2.88 &       0.09 &    0.15 &       2  & &       2.38 &       0.14 &    0.15 &       2  & & $<$   2.35 & $<$   1.13 & \nodata & \nodata  \\
% Ga I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Rb I  & $<$   3.08 & $<$   2.37 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Sr II &       1.57 &       0.53 &    0.15 &       2  & &       0.70 &       0.21 &    0.15 &       2  & &      -0.40 &       0.08 &    0.15 &       2  \\
 Y  II &       0.34 &      -0.09 &    0.10 &       4  & &       0.12 &       0.24 &    0.15 &       2  & & $<$  -0.64 & $<$   0.50 & \nodata & \nodata  \\
 Zr II &       1.11 &       0.32 &    0.13 &       3  & &       0.86 &       0.62 &    0.24 &       2  & & $<$   0.37 & $<$   1.15 & \nodata & \nodata  \\
 Nb II & $<$   1.27 & $<$   1.62 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$   1.61 & $<$   3.57 & \nodata & \nodata  \\
 Mo I  & $<$   1.73 & $<$   1.66 & \nodata & \nodata  & & $<$   1.82 & $<$   2.30 & \nodata & \nodata  & & $<$   1.40 & $<$   2.86 & \nodata & \nodata  \\
 Tc I  & $<$   2.09 & $<$   3.90 & \nodata & \nodata  & & $<$   2.03 & $<$   4.39 & \nodata & \nodata  & & $<$   1.83 & $<$   5.21 & \nodata & \nodata  \\
 Ru I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
% Sn I  & $<$   3.01 & $<$   2.83 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ba II &       0.46 &       0.13 &    0.15 &       2  & &      -0.10 &       0.12 &    0.11 &       3  & &      -0.88 &       0.37 &    0.15 &       2  \\
 La II &      -0.40 &       0.22 &    0.10 &       3  & & $<$  -0.09 & $<$   1.08 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ce II & $<$   0.15 & $<$   0.53 & \nodata & \nodata  & & $<$   0.50 & $<$   1.21 & \nodata & \nodata  & & $<$   0.43 & $<$   2.26 & \nodata & \nodata  \\
 Pr II & $<$   0.12 & $<$   1.08 & \nodata & \nodata  & & $<$   0.50 & $<$   2.01 & \nodata & \nodata  & & $<$   0.02 & $<$   2.69 & \nodata & \nodata  \\
 Nd II &       0.04 &       0.30 &    0.15 &       2  & & $<$   0.29 & $<$   1.18 & \nodata & \nodata  & & $<$   0.06 & $<$   1.94 & \nodata & \nodata  \\
 Sm II &      -0.37 &       0.48 &    0.30 &       1  & & $<$   0.26 & $<$   1.66 & \nodata & \nodata  & & $<$   0.19 & $<$   2.57 & \nodata & \nodata  \\
 Eu II &      -0.82 &       0.48 &    0.10 &       3  & & $<$  -0.70 & $<$   1.15 & \nodata & \nodata  & & $<$  -0.96 & $<$   1.91 & \nodata & \nodata  \\
 Gd II & $<$   0.36 & $<$   1.09 & \nodata & \nodata  & & $<$   0.73 & $<$   2.01 & \nodata & \nodata  & & $<$   0.46 & $<$   2.72 & \nodata & \nodata  \\
 Tb II & $<$  -0.12 & $<$   1.34 & \nodata & \nodata  & & $<$   0.26 & $<$   2.27 & \nodata & \nodata  & & $<$  -0.06 & $<$   2.99 & \nodata & \nodata  \\
 Dy II &      -0.30 &       0.45 &    0.25 &       1  & & $<$   0.08 & $<$   1.38 & \nodata & \nodata  & & $<$   0.51 & $<$   2.79 & \nodata & \nodata  \\
 Ho II &    \nodata &    \nodata & \nodata & \nodata  & & $<$   0.41 & $<$   2.30 & \nodata & \nodata  & & $<$  -0.25 & $<$   2.63 & \nodata & \nodata  \\
 Er II & $<$   0.10 & $<$   0.99 & \nodata & \nodata  & & $<$   0.30 & $<$   1.74 & \nodata & \nodata  & & $<$   0.07 & $<$   2.52 & \nodata & \nodata  \\
 Tm II & $<$  -0.29 & $<$   1.29 & \nodata & \nodata  & & $<$  -0.03 & $<$   2.10 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Yb II &      -0.63 &       0.22 &    0.30 &       1  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Hf II & $<$   0.63 & $<$   1.59 & \nodata & \nodata  & & $<$   0.89 & $<$   2.40 & \nodata & \nodata  & & $<$   0.87 & $<$   3.37 & \nodata & \nodata  \\
 Ir I  &    \nodata &    \nodata & \nodata & \nodata  & & $<$   2.46 & $<$   3.47 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Pb I  & $<$   2.47 & $<$   2.39 & \nodata & \nodata  & & $<$   2.14 & $<$   2.61 & \nodata & \nodata  & & $<$   1.85 & $<$   3.38 & \nodata & \nodata  \\
 Th II &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$   0.13 & $<$   3.39 & \nodata & \nodata  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\tablecaption{Elemental Abundances III.\
\label{abundtab3}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{CS~29513--031} &
\colhead{} &
\multicolumn{4}{c}{CS~29513--032} &
\colhead{} &
\multicolumn{4}{c}{HD~119516} \\
\cline{2-5} \cline{7-10} \cline{12-15}
\colhead{Species} &
\colhead{log\,$\epsilon$(X)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} \\
\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} }
\startdata
 Li I  & $<$   2.50 &    \nodata & \nodata & \nodata  & &       2.16 &      -0.04 &    0.25 &       1  & & $<$   1.14 &    \nodata & \nodata & \nodata  \\
 C     & $<$   7.10 & $<$   1.20 & \nodata & \nodata  & &       7.09 &       0.63 &    0.20 &       1  & & $<$   5.86 & $<$  -0.42 & \nodata & \nodata  \\
 N     & $<$   8.60 & $<$   3.19 & \nodata & \nodata  & & $<$   6.90 & $<$   1.04 & \nodata & \nodata  & & $<$   7.80 & $<$   2.26 & \nodata & \nodata  \\
 O  I  &       6.82 &       0.55 &    0.20 &       3  & &       7.48 &       0.65 &    0.10 &       3  & &       7.26 &       0.61 &    0.10 &       3  \\
 Na I  &       4.49 &       0.82 &    0.25 &       1  & &       4.69 &       0.46 &    0.25 &       1  & &       3.79 &      -0.26 &    0.25 &       1  \\
 Mg I  &       5.24 &       0.32 &    0.10 &       3  & &       6.00 &       0.52 &    0.14 &       5  & &       5.64 &       0.34 &    0.10 &       5  \\
 Al I  &       2.96 &      -0.85 &    0.30 &       1  & &       3.90 &      -0.49 &    0.22 &       2  & &       3.22 &      -0.97 &    0.16 &       2  \\
 Si I  &       4.92 &       0.03 &    0.25 &       1  & &       6.11 &       0.66 &    0.25 &       1  & &       5.81 &       0.54 &    0.25 &       1  \\
 K  I  &    \nodata &    \nodata & \nodata & \nodata  & &       3.50 &       0.48 &    0.25 &       1  & &       3.17 &       0.33 &    0.15 &       2  \\
 Ca I  &       4.11 &       0.41 &    0.12 &       6  & &       4.71 &       0.45 &    0.10 &      12  & &       4.41 &       0.33 &    0.10 &       9  \\
 Sc II &       0.48 &       0.04 &    0.30 &       1  & &       0.91 &      -0.09 &    0.10 &       4  & &       0.73 &      -0.09 &    0.13 &       6  \\
 Ti I  &    \nodata &    \nodata & \nodata & \nodata  & &       3.09 &       0.20 &    0.10 &      11  & &       2.84 &       0.13 &    0.10 &      16  \\
 Ti II &       2.51 &       0.18 &    0.10 &       6  & &       3.04 &       0.15 &    0.10 &      19  & &       2.69 &      -0.02 &    0.11 &      20  \\
 V  I  &    \nodata &    \nodata & \nodata & \nodata  & &       1.95 &       0.05 &    0.25 &       1  & &       1.58 &      -0.14 &    0.25 &       1  \\
 V  II &    \nodata &    \nodata & \nodata & \nodata  & &       1.78 &      -0.12 &    0.15 &       2  & &       1.60 &      -0.12 &    0.15 &       2  \\
 Cr I  &       2.88 &      -0.13 &    0.15 &       2  & &       3.45 &      -0.12 &    0.12 &       7  & &       3.24 &      -0.15 &    0.10 &      10  \\
 Cr II &    \nodata &    \nodata & \nodata & \nodata  & &       3.69 &       0.12 &    0.11 &       3  & &       3.56 &       0.17 &    0.10 &       3  \\
 Mn I  &       2.61 &      -0.12 &    0.20 &       2  & &       3.03 &      -0.26 &    0.13 &       6  & &       2.78 &      -0.33 &    0.17 &       6  \\
 Mn II &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Fe I  &       4.86 &       0.00 &    0.10 &      48  & &       5.42 &       0.00 &    0.10 &     118  & &       5.24 &       0.00 &    0.10 &     114  \\
 Fe II &       4.82 &      -0.04 &    0.10 &       4  & &       5.34 &      -0.08 &    0.10 &      11  & &       5.19 &      -0.05 &    0.10 &      10  \\
 Co I  &    \nodata &    \nodata & \nodata & \nodata  & &       2.80 &      -0.02 &    0.11 &       4  & &       2.52 &      -0.12 &    0.10 &       3  \\
 Ni I  &       3.73 &       0.14 &    0.33 &       3  & &       4.15 &       0.00 &    0.13 &       8  & &       3.92 &      -0.05 &    0.10 &       6  \\
 Cu I  &    \nodata &    \nodata & \nodata & \nodata  & &       2.08 &      -0.03 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Zn I  & $<$   2.72 & $<$   0.78 & \nodata & \nodata  & &       2.61 &       0.11 &    0.15 &       2  & &       2.32 &       0.00 &    0.15 &       2  \\
 %Ga I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Rb I  &    \nodata &    \nodata & \nodata & \nodata  & & $<$   2.97 & $<$   2.55 & \nodata & \nodata  & & $<$   2.72 & $<$   2.48 & \nodata & \nodata  \\
 Sr II &      -0.20 &      -0.44 &    0.20 &       2  & &       1.00 &       0.25 &    0.15 &       2  & &       0.83 &       0.26 &    0.15 &       2  \\
 Y  II & $<$  -0.32 & $<$   0.10 & \nodata & \nodata  & &      -0.06 &      -0.20 &    0.10 &       3  & &      -0.43 &      -0.39 &    0.10 &       4  \\
 Zr II & $<$   1.08 & $<$   1.14 & \nodata & \nodata  & &       0.83 &       0.33 &    0.12 &       3  & &       0.29 &      -0.03 &    0.10 &       3  \\
 Nb II &    \nodata &    \nodata & \nodata & \nodata  & & $<$   1.57 & $<$   2.21 & \nodata & \nodata  & & $<$   0.26 & $<$   1.08 & \nodata & \nodata  \\
 Mo I  & $<$   1.77 & $<$   2.51 & \nodata & \nodata  & & $<$   1.33 & $<$   1.55 & \nodata & \nodata  & & $<$   0.31 & $<$   0.71 & \nodata & \nodata  \\
 Tc I  & $<$   1.96 & $<$   4.62 & \nodata & \nodata  & & $<$   1.88 & $<$   3.98 & \nodata & \nodata  & & $<$   0.97 & $<$   3.25 & \nodata & \nodata  \\
 Ru I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 %Sn I  &    \nodata &    \nodata & \nodata & \nodata  & & $<$   2.61 & $<$   2.72 & \nodata & \nodata  & & $<$   1.84 & $<$   2.13 & \nodata & \nodata  \\
 Ba II &      -0.84 &      -0.31 &    0.30 &       1  & &       0.80 &       0.76 &    0.17 &       4  & &      -0.16 &      -0.02 &    0.24 &       2  \\
 La II &    \nodata &    \nodata & \nodata & \nodata  & &      -0.52 &       0.39 &    0.17 &       4  & &      -1.08 &       0.01 &    0.10 &       4  \\
 Ce II & $<$   0.43 & $<$   1.54 & \nodata & \nodata  & &       0.12 &       0.79 &    0.43 &       2  & &      -0.64 &       0.21 &    0.11 &       3  \\
 Pr II & $<$   0.19 & $<$   2.14 & \nodata & \nodata  & & $<$   0.04 & $<$   1.26 & \nodata & \nodata  & &      -1.23 &       0.20 &    0.22 &       3  \\
 Nd II & $<$   0.11 & $<$   1.27 & \nodata & \nodata  & &      -0.05 &       0.58 &    0.25 &       1  & &      -0.74 &       0.07 &    0.10 &       6  \\
 Sm II & $<$   0.23 & $<$   1.89 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &      -1.11 &       0.21 &    0.15 &       2  \\
 Eu II & $<$  -1.01 & $<$   1.14 & \nodata & \nodata  & &      -1.20 &       0.39 &    0.29 &       2  & &      -1.43 &       0.34 &    0.10 &       3  \\
 Gd II & $<$   0.48 & $<$   2.02 & \nodata & \nodata  & & $<$   0.46 & $<$   1.48 & \nodata & \nodata  & &      -0.76 &       0.44 &    0.10 &       3  \\
 Tb II & $<$   0.06 & $<$   2.39 & \nodata & \nodata  & & $<$  -0.07 & $<$   1.68 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Dy II & $<$  -0.17 & $<$   1.39 & \nodata & \nodata  & &      -0.43 &       0.61 &    0.35 &       1  & &      -0.77 &       0.45 &    0.25 &       1  \\
 Ho II &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Er II & $<$   0.13 & $<$   1.86 & \nodata & \nodata  & & $<$   0.12 & $<$   1.30 & \nodata & \nodata  & &      -1.02 &       0.34 &    0.15 &       2  \\
 Tm II & $<$  -0.29 & $<$   2.24 & \nodata & \nodata  & & $<$  -0.40 & $<$   1.47 & \nodata & \nodata  & &      -1.83 &       0.22 &    0.25 &       1  \\
 Yb II &    \nodata &    \nodata & \nodata & \nodata  & &      -0.62 &       0.58 &    0.25 &       1  & &      -1.21 &       0.15 &    0.35 &       1  \\
 Hf II & $<$   0.88 & $<$   2.66 & \nodata & \nodata  & & $<$   0.52 & $<$   1.77 & \nodata & \nodata  & &      -1.21 &       0.22 &    0.40 &       1  \\
 Ir I  &    \nodata &    \nodata & \nodata & \nodata  & & $<$   2.25 & $<$   3.00 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Pb I  & $<$   2.17 & $<$   2.98 & \nodata & \nodata  & &       1.60 &       1.81 &    0.25 &       1  & & $<$   1.52 & $<$   1.91 & \nodata & \nodata  \\
 Th II & $<$   0.21 & $<$   2.75 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$  -1.80 & $<$   0.36 & \nodata & \nodata  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccccc}
\tablecaption{Elemental Abundances IV.\
\label{abundtab4}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} &
\multicolumn{4}{c}{HD~128279} &
\colhead{} &
\multicolumn{4}{c}{HD~175305} &
\colhead{} &
\multicolumn{4}{c}{HD~237846} \\
\cline{2-5} \cline{7-10} \cline{12-15}
\colhead{Species} &
\colhead{log\,$\epsilon$(X)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} &
\colhead{} &
%\colhead{Species} &
\colhead{log($\epsilon$)} &
\colhead{[X/Fe]} &
\colhead{$\sigma$} &
\colhead{N$_{\rm lines}$} \\
\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} &
\colhead{} &
%\colhead{} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{(dex)} &
\colhead{} }
\startdata
 Li I  &       0.91 &      -1.29 &    0.25 &       1  & &       0.73 &      -1.47 &    0.25 &       1  & &       0.55 &      -1.65 &    0.25 &       1  \\
 C     &       5.91 &      -0.12 &    0.15 &       1  & &       6.50 &      -0.31 &    0.15 &       1  & &       5.42 &       0.17 &    0.20 &       1  \\
 N     & $<$   5.70 & $<$   0.41 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$   5.70 & $<$   1.19 & \nodata & \nodata  \\
 O  I  &       7.32 &       0.92 &    0.10 &       3  & &       8.03 &       0.85 &    0.22 &       3  & &       7.08 &       1.46 &    0.25 &       1  \\
 Na I  &    \nodata &    \nodata & \nodata & \nodata  & &       4.44 &      -0.14 &    0.15 &       2  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Mg I  &       5.58 &       0.53 &    0.10 &       4  & &       6.28 &       0.45 &    0.11 &       3  & &       4.79 &       0.52 &    0.10 &       2  \\
 Al I  &       3.40 &      -0.54 &    0.35 &       2  & &    \nodata &    \nodata & \nodata & \nodata  & &       2.58 &      -0.58 &    0.15 &       2  \\
 Si I  &       5.39 &       0.37 &    0.15 &       2  & &       6.02 &       0.22 &    0.20 &       4  & &    \nodata &    \nodata & \nodata & \nodata  \\
 K  I  &    \nodata &    \nodata & \nodata & \nodata  & &       4.26 &       0.89 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ca I  &       4.25 &       0.42 &    0.10 &      11  & &       5.11 &       0.50 &    0.10 &       7  & &       3.44 &       0.39 &    0.10 &      10  \\
 Sc II &       0.73 &       0.16 &    0.21 &       9  & &       1.48 &       0.13 &    0.11 &       5  & &      -0.32 &      -0.11 &    0.10 &       5  \\
 Ti I  &       2.64 &       0.18 &    0.10 &      17  & &       3.26 &       0.02 &    0.10 &      13  & &       1.74 &       0.06 &    0.10 &      16  \\
 Ti II &       2.69 &       0.23 &    0.10 &      24  & &       3.55 &       0.31 &    0.11 &      13  & &       1.80 &       0.12 &    0.10 &      20  \\
 V  I  &       1.32 &      -0.15 &    0.25 &       1  & &       1.80 &      -0.45 &    0.25 &       1  & &       0.30 &      -0.39 &    0.25 &       1  \\
 V  II &       1.52 &       0.05 &    0.15 &       2  & &       2.35 &       0.10 &    0.25 &       1  & &       0.52 &      -0.17 &    0.15 &       2  \\
 Cr I  &       2.98 &      -0.16 &    0.10 &      11  & &       3.79 &      -0.13 &    0.12 &      10  & &       2.09 &      -0.27 &    0.10 &       7  \\
 Cr II &       3.35 &       0.21 &    0.10 &       4  & &       4.23 &       0.31 &    0.11 &       3  & &       2.64 &       0.28 &    0.11 &       3  \\
 Mn I  &       2.54 &      -0.32 &    0.14 &       7  & &       3.31 &      -0.33 &    0.10 &       5  & &       1.59 &      -0.49 &    0.25 &       6  \\
 Mn II &       2.56 &      -0.30 &    0.10 &       3  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Fe I  &       4.99 &       0.00 &    0.10 &     140  & &       5.77 &       0.00 &    0.11 &      93  & &       4.21 &       0.00 &    0.10 &      97  \\
 Fe II &       4.95 &      -0.04 &    0.10 &      12  & &       5.77 &       0.00 &    0.10 &       8  & &       4.25 &       0.04 &    0.10 &       9  \\
 Co I  &       2.30 &      -0.09 &    0.16 &       9  & &       3.08 &      -0.09 &    0.20 &       2  & &       1.62 &       0.01 &    0.12 &       3  \\
 Ni I  &       3.75 &       0.03 &    0.13 &      16  & &       4.49 &      -0.01 &    0.10 &       6  & &       2.88 &      -0.06 &    0.10 &       3  \\
 Cu I  & $<$   1.09 & $<$  -0.59 & \nodata & \nodata  & &       1.55 &      -0.91 &    0.25 &       1  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Zn I  &       2.15 &       0.08 &    0.15 &       2  & &       2.96 &       0.11 &    0.15 &       2  & &       1.69 &       0.40 &    0.15 &       2  \\
% Ga I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Rb I  & $<$   2.13 & $<$   2.14 & \nodata & \nodata  & & $<$   2.12 & $<$   1.35 & \nodata & \nodata  & & $<$   1.62 & $<$   2.33 & \nodata & \nodata  \\
 Sr II &      -0.16 &      -0.48 &    0.15 &       2  & &       1.24 &       0.14 &    0.30 &       2  & &      -0.50 &      -0.09 &    0.15 &       2  \\
 Y  II &      -1.04 &      -0.75 &    0.10 &       3  & &       0.30 &      -0.19 &    0.10 &       4  & &      -1.56 &      -0.49 &    0.10 &       3  \\
 Zr II &      -0.13 &      -0.20 &    0.10 &       3  & &       1.08 &       0.23 &    0.17 &       3  & &      -0.82 &      -0.11 &    0.15 &       2  \\
 Nb II & $<$   0.17 & $<$   1.24 & \nodata & \nodata  & & $<$   1.03 & $<$   1.32 & \nodata & \nodata  & & $<$  -0.20 & $<$   1.69 & \nodata & \nodata  \\
 Mo I  &      -0.45 &       0.20 &    0.25 &       1  & &       0.19 &       0.06 &    0.25 &       1  & & $<$  -0.63 & $<$   0.76 & \nodata & \nodata  \\
 Tc I  & $<$   0.44 & $<$   2.97 & \nodata & \nodata  & & $<$   0.87 & $<$   2.62 & \nodata & \nodata  & & $<$  -0.35 & $<$   2.96 & \nodata & \nodata  \\
 Ru I  &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
% Sn I  & $<$   1.06 & $<$   1.60 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Ba II &      -1.02 &      -0.63 &    0.16 &       4  & &       0.45 &       0.06 &    0.25 &       1  & &      -1.97 &      -0.79 &    0.14 &       4  \\
 La II &      -1.77 &      -0.43 &    0.11 &       3  & &      -0.60 &      -0.04 &    0.10 &       4  & & $<$  -2.61 & $<$  -0.52 & \nodata & \nodata  \\
 Ce II &      -1.17 &      -0.07 &    0.20 &       2  & &      -0.12 &       0.20 &    0.10 &       5  & & $<$  -1.94 & $<$  -0.18 & \nodata & \nodata  \\
 Pr II &      -1.20 &       0.48 &    0.24 &       2  & &      -0.49 &       0.41 &    0.25 &       1  & & $<$  -2.40 & $<$   0.20 & \nodata & \nodata  \\
 Nd II &      -1.25 &      -0.19 &    0.25 &       2  & &      -0.01 &       0.27 &    0.12 &       5  & & $<$  -1.40 & $<$   0.41 & \nodata & \nodata  \\
 Sm II &      -1.93 &      -0.36 &    0.30 &       1  & &      -0.48 &       0.31 &    0.15 &       2  & & $<$  -1.78 & $<$   0.53 & \nodata & \nodata  \\
 Eu II &      -2.27 &      -0.25 &    0.21 &       3  & &      -0.89 &       0.35 &    0.15 &       2  & &      -3.10 &      -0.30 &    0.25 &       1  \\
 Gd II &      -1.75 &      -0.30 &    0.30 &       1  & &      -0.19 &       0.48 &    0.15 &       2  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Tb II & $<$  -1.48 & $<$   0.70 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$  -2.11 & $<$   0.87 & \nodata & \nodata  \\
 Dy II &      -1.66 &      -0.19 &    0.15 &       1  & &      -0.28 &       0.41 &    0.15 &       2  & &      -2.77 &      -0.56 &    0.30 &       1  \\
 Ho II &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  \\
 Er II &      -1.78 &      -0.17 &    0.25 &       1  & &      -0.36 &       0.47 &    0.15 &       2  & & $<$  -2.18 & $<$   0.20 & \nodata & \nodata  \\
 Tm II & $<$  -1.90 & $<$   0.40 & \nodata & \nodata  & &    \nodata &    \nodata & \nodata & \nodata  & & $<$  -2.37 & $<$   0.81 & \nodata & \nodata  \\
 Yb II &      -1.95 &      -0.34 &    0.25 &       1  & &      -0.59 &       0.22 &    0.25 &       1  & &      -3.09 &      -0.69 &    0.30 &       1  \\
 Hf II & $<$  -0.78 & $<$   0.90 & \nodata & \nodata  & &      -0.54 &       0.36 &    0.22 &       2  & & $<$  -1.43 & $<$   1.00 & \nodata & \nodata  \\
 Ir I  & $<$   0.47 & $<$   1.65 & \nodata & \nodata  & &       0.06 &       0.46 &    0.25 &       1  & & $<$  -0.66 & $<$   1.30 & \nodata & \nodata  \\
 Pb I  & $<$   1.05 & $<$   1.69 & \nodata & \nodata  & & $<$   0.30 & $<$   0.16 & \nodata & \nodata  & & $<$   0.29 & $<$   1.75 & \nodata & \nodata  \\
 Th II & $<$  -3.93 & $<$  -1.52 & \nodata & \nodata  & &      -1.23 &       0.40 &    0.25 &       1  & & $<$  -2.33 & $<$   0.86 & \nodata & \nodata  \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\tablecaption{Star-to-star Dispersion in [X/Fe]
\label{dispersiontab}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{} &
\multicolumn{2}{c}{Stream Members} &
\colhead{} &
\multicolumn{2}{c}{\citet{cayrel04}} \\
\colhead{} &
\multicolumn{2}{c}{} &
\colhead{} &
\multicolumn{2}{c}{([Fe/H]~$ >-3.4$)} \\
\cline{2-3} \cline{5-6} 
\colhead{Ratio} &
\colhead{$\sigma_{\rm [X/Fe]}$} & 
\colhead{No.\ stars} &
\colhead{} &
\colhead{$\sigma_{\rm [X/Fe]}$} & 
\colhead{No.\ stars} }
\startdata
 ~[O~\textsc{i}/Fe]        & 0.36 & 10 & & 0.16 & 19 \\
 ~[Na~\textsc{i}/Fe]       & 0.07 &  5 & & 0.23 & 24 \\
 ~[Mg~\textsc{i}/Fe]       & 0.10 & 11 & & 0.13 & 26 \\
 ~[Al~\textsc{i}/Fe]       & 0.17 &  9 & & 0.18 & 26 \\
 ~[K~\textsc{i}/Fe]        & 0.21 &  6 & & 0.13 & 24 \\
 ~[Ca~\textsc{i}/Fe]       & 0.07 & 12 & & 0.08 & 26 \\
 ~[Sc~\textsc{ii}/Fe]      & 0.18 & 12 & & 0.10 & 26 \\
 ~[Ti~\textsc{ii}/Fe]      & 0.14 & 12 & & 0.10 & 26 \\
 ~[Cr~\textsc{i}/Fe]       & 0.05 & 12 & & 0.08 & 26 \\
 ~[Mn~\textsc{i}/Fe]       & 0.11 & 12 & & 0.10 & 26 \\
 ~[Co~\textsc{i}/Fe]       & 0.07 &  9 & & 0.11 & 26 \\
 ~[Ni~\textsc{i}/Fe]       & 0.06 & 12 & & 0.11 & 26 \\
 ~[Zn~\textsc{i}/Fe]       & 0.16 &  9 & & 0.09 & 26 \\
\enddata
\end{deluxetable}
